Distributionally Robust Cooperative Multi-Agent Reinforcement Learning via Robust Value Factorization

Cooperative multi-agent reinforcement learning (MARL) commonly adopts centralized training with decentralized execution, where value-factorization methods enforce the individual-global-maximum (IGM) principle so that decentralized greedy actions recover the team-optimal joint action. However, the reliability of this recipe in real-world settings remains unreliable due to environmental uncertainties arising from the sim-to-real gap, model mismatch, and system noise. We address this gap by introducing Distributionally robust IGM (DrIGM), a principle that requires each agent's robust greedy action to align with the robust team-optimal joint action. We show that DrIGM holds for a novel definition of robust individual action values, which is compatible with decentralized greedy execution and yields a provable robustness guarantee for the whole system. Building on this foundation, we derive DrIGM-compliant robust variants of existing value-factorization architectures (e.g., VDN/QMIX/QTRAN) that (i) train on robust Q-targets, (ii) preserve scalability, and (iii) integrate seamlessly with existing codebases without bespoke per-agent reward shaping. Empirically, on high-fidelity SustainGym simulators and a StarCraft game environment, our methods consistently improve out-of-distribution performance. Code and data are available at https://github.com/crqu/robust-coMARL.

==> mdp1.tex <==
\begin{tikzpicture}[font=\large]

% generate node
\node[circle, draw, fill=blue!30, minimum size=1cm] (S1L) at (0, 0) {\shortstack[c]{$S_0$\\$r=0.0$}};
\node[circle, draw, fill=blue!30, minimum size=1cm] (S2L) at (-2, 2) {\shortstack[c]{$S_1$\\$r=0.7$}};
\node[circle, draw, fill=blue!30, minimum size=1cm] (S3L) at (2, 2) {\shortstack[c]{$S_2$\\$r=0.4$}};
\node[circle, draw, fill=blue!30, minimum size=1cm] (S4L) at (-2, -2) {\shortstack[c]{$S_3$\\$r=1.0$}};
\node[circle, draw, fill=blue!30, minimum size=1cm] (S5L) at (2, -2) {\shortstack[c]{$S_4$\\$r=0.7$}};

% generate arrows
\draw[->, thick] (S1L) -- (S2L) node[midway, below left] {$\mathbf{a}=(1,1)$};
\draw[->, thick] (S1L) -- (S3L) node[midway, below right] {$\mathbf{a}=(1,2)$};
\draw[->, thick] (S1L) -- (S4L) node[midway, above left] {$\mathbf{a}=(2,1)$};
\draw[->, thick] (S1L) -- (S5L) node[midway, above right] {$\mathbf{a}=(2,2)$};
\draw[->, thick] (S2L) edge [loop left] node {$1$} ();
\draw[->, thick] (S3L) edge [loop right] node {$1$} ();
\draw[->, thick] (S4L) edge [loop left] node {$1$} ();
\draw[->, thick] (S5L) edge [loop right] node {$1$} ();
\end{tikzpicture}

==> mdp2.tex <==
\begin{tikzpicture}[font=\large]

% generate node
\node[circle, draw, fill=blue!30, minimum size=1cm] (S1L) at (0, 0) {\shortstack[c]{$S_0$\\$r=0.0$}};
\node[circle, draw, fill=blue!30, minimum size=1cm] (S2L) at (-2, 2) {\shortstack[c]{$S_1$\\$r=0.7$}};
\node[circle, draw, fill=blue!30, minimum size=1cm] (S3L) at (2, 2) {\shortstack[c]{$S_2$\\$r=0.4$}};
\node[circle, draw, fill=blue!30, minimum size=1cm] (S4L) at (-2, -2) {\shortstack[c]{$S_3$\\$r=1.0$}};
\node[circle, draw, fill=blue!30, minimum size=1cm] (S5L) at (2, -2) {\shortstack[c]{$S_4$\\$r=0.7$}};

% generate arrows
\draw[->, thick] (S1L) -- (S2L) node[midway, below left] {$\mathbf{a}=(1,1)$};
\draw[->, thick] (S1L) -- (S3L) node[midway, below right] {$\textcolor{red}{\mathbf{a}=(2,1)}$ or $\textcolor{red}{\mathbf{a}=(1,2)}$};
\draw[->, thick] (S1L) -- (S4L) node[midway, above left] {$\textcolor{red}{\mathbf{a}=(1,2)}$ or $\textcolor{red}{\mathbf{a}=(2,1)}$};
\draw[->, thick] (S1L) -- (S5L) node[midway, above right] {$\mathbf{a}=(2,2)$};
\draw[->, thick] (S2L) edge [loop left] node {$1$} ();
\draw[->, thick] (S3L) edge [loop right] node {$1$} ();
\draw[->, thick] (S4L) edge [loop left] node {$1$} ();
\draw[->, thick] (S5L) edge [loop right] node {$1$} ();
\end{tikzpicture}

==> mdp3.tex <==
\begin{tikzpicture}[font=\large]

% generate node
\node[circle, draw, fill=blue!30, minimum size=1cm] (S1L) at (0, 0) {\shortstack[c]{$S_0$\\$r=0.0$}};
\node[circle, draw, fill=blue!30, minimum size=1cm] (S2L) at (-2, 2) {\shortstack[c]{$S_1$\\$r=0.7$}};
\node[circle, draw, fill=blue!30, minimum size=1cm] (S3L) at (2, 2) {\shortstack[c]{$S_2$\\$r=0.4$}};
\node[circle, draw, fill=blue!30, minimum size=1cm] (S4L) at (-2, -2) {\shortstack[c]{$S_3$\\$r=1.0$}};
\node[circle, draw, fill=blue!30, minimum size=1cm] (S5L) at (2, -2) {\shortstack[c]{$S_4$\\\textcolor{red}{$r=0.5$}}};

% generate arrows
\draw[->, thick] (S1L) -- (S2L) node[midway, below left] {$\mathbf{a}=(1,1)$};
\draw[->, thick] (S1L) -- (S3L) node[midway, below right] {$\mathbf{a}=(1,2)$};
\draw[->, thick] (S1L) -- (S4L) node[midway, above left] {$\mathbf{a}=(2,1)$};
\draw[->, thick] (S1L) -- (S5L) node[midway, above right] {$\mathbf{a}=(2,2)$};
\draw[->, thick] (S2L) edge [loop left] node {$1$} ();
\draw[->, thick] (S3L) edge [loop right] node {$1$} ();
\draw[->, thick] (S4L) edge [loop left] node {$1$} ();
\draw[->, thick] (S5L) edge [loop right] node {$1$} ();
\end{tikzpicture}

==> mdp4.tex <==
\begin{tikzpicture}[font=\large]

% generate node
\node[circle, draw, fill=blue!30, minimum size=1cm] (S1L) at (0, 0) {\shortstack[c]{$S_0$\\$r=0.0$}};
\node[circle, draw, fill=blue!30, minimum size=1cm] (S2L) at (-2, 2) {\shortstack[c]{$S_1$\\$r=0.7$}};
\node[circle, draw, fill=blue!30, minimum size=1cm] (S3L) at (2, 2) {\shortstack[c]{$S_2$\\$r=0.4$}};
\node[circle, draw, fill=blue!30, minimum size=1cm] (S4L) at (-2, -2) {\shortstack[c]{$S_3$\\$r=1.0$}};
\node[circle, draw, fill=blue!30, minimum size=1cm] (S5L) at (2, -2) {\shortstack[c]{$S_4$\\\textcolor{red}{$r=0.5$}}};

% generate arrows
\draw[->, thick] (S1L) -- (S2L) node[midway, below left] { };
\draw[->, thick] (S1L) -- (S3L) node[midway, below right] {\textcolor{red}{all actions}};
\draw[->, thick] (S1L) -- (S4L) node[midway, above left] { };
\draw[->, thick] (S1L) -- (S5L) node[midway, above right] { };
\draw[->, thick] (S2L) edge [loop left] node {$1$} ();
\draw[->, thick] (S3L) edge [loop right] node {$1$} ();
\draw[->, thick] (S4L) edge [loop left] node {$1$} ();
\draw[->, thick] (S5L) edge [loop right] node {$1$} ();
\end{tikzpicture}
